Bivariate exponential integrals and edge-bicolored graphs

We show that specific exponential bivariate integrals serve as generating functions of labeled edge-bicolored graphs. Based on this, we prove an asymptotic formula for the number of regular edge-bicolored graphs with arbitrary weights assigned to different vertex structures. The asymptotic behavior is governed by the critical points of a polynomial. As an application, we discuss the Ising model on a random 4-regular graph and show how its phase transitions arise from our formula.

==> FigColored/Ising_sing_3D.tex <==
\begin{tikzpicture}
\node (3d) at (-4,1) {\includegraphics[height=1.5in]{FigColored/Ising_deg4_3D.png}};
\node (l2) at (1,-0.2) [rectangle,draw,fill = cb-red!20,inner sep=0.8pt] {$\lambda = 2$};
\node (l13) at (-3,2.8) [rectangle,draw,fill = cb-blue!20,inner sep=0.8pt] {$\lambda = \frac{1}{3}$};
\node (l3) at (-1.3,1.4) [rectangle,draw,fill = cb-blue!20,inner sep=0.8pt] {$\lambda = 3$};
% \node (curve) at (-1,-0.4) {
\begin{axis}[
    width=2in,  %2in,
    height=2in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    xticklabel=\empty,
    yticklabel=\empty, 
    xmin=-8,xmax=8,ymin=-8,ymax=8]
    % x equation
    \addplot+[no markers, samples=200, domain=0:360, variable=\t, line width=1.3, color = cb-yellow!20!cb-red]
    ({cos(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/2+sin(t)^4/6)*40}, {sin(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/2+sin(t)^4/6)*40});
    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    % 0  0
    % 2.44949  0
    % -2.44949  0
    0  6.66667
    0  -6.66667
    1.66667  0
    -1.66667  0
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    4.07255  6.43927
    4.07255  -6.43927
    -4.07255  6.43927
    -4.07255  -6.43927
    };
\end{axis}
% };
\draw[->, black, line width = 1] (-2.85,1.9) to[bend left=35] (0.5,3);
\end{tikzpicture}

==> FigColored/Ising_sing_V.tex <==
% \begin{tikzpicture}
% % lambda = 1/4
%   \begin{axis}[
%     width=2in,
%     height=2in,
%     axis lines=center,
%     xlabel=\empty,
%     ylabel=\empty,
%     xticklabel=\empty,
%     yticklabel=\empty,     
%     xmin=-5,xmax=5,ymin=-3,ymax=3]
%     % x equation
%     \addplot+[no markers, samples=200, domain=0:360, variable=\t, line width=1.3, color = cb-yellow!50!cb-red]
%     ({cos(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/16+sin(t)^4/384)*100}, {sin(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/16+sin(t)^4/384)*100});
%     % highlight intersections
%     \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
%     % 0  0
%     % 2.44949  0
%     % -2.44949  0
%     0  0.260417
%     0  -0.260417
%     };
%     \addplot [only marks, mark=square*, mark size = 2pt] table {
%     4.16667  0
%     -4.16667  0
%     };
%     \node at (2.3,-2.5) [rectangle,draw,fill = cb-palegrey,inner sep=0.8pt] {$\lambda = \frac{1}{4}$};
%     \end{axis}
% \end{tikzpicture}
% \,
\begin{tikzpicture}
% lambda = 1/2
  \begin{axis}[
    width=2in,  %2in,
    height=2in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    xticklabel=\empty,
    yticklabel=\empty, 
    xmin=-5,xmax=5,ymin=-5,ymax=5]
    % x equation
    \addplot+[no markers, samples=200, domain=0:360, variable=\t, line width=1.3, color = cb-yellow!50!cb-red]
    ({cos(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/8+sin(t)^4/96)*100}, {sin(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2/8+sin(t)^4/96)*100});
    

    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    % 0  0
    % 2.44949  0
    % -2.44949  0
    0  1.04167
    0  -1.04167
    4.16667  0
    -4.16667  0
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    4.02454  2.54535 
    -4.02454  2.54535
    4.02454  -2.54535
    -4.02454  -2.54535
    };

    \node at (2.3,-4) [rectangle,draw,fill = cb-palegrey,inner sep=0.8pt] {$\lambda = \frac{1}{2}$};
    \end{axis}
\end{tikzpicture}
\,
% \begin{tikzpicture}
% % lambda = 4
% \begin{axis}[
%     width=2in,
%     height=2in,
%     axis lines=center,
%     xlabel=\empty,
%     ylabel=\empty,
%     xticklabel=\empty,
%     yticklabel=\empty,     
%     xmin=-3,xmax=3,ymin=-5,ymax=5]
%     % x equation
%     \addplot+[no markers, samples=200, domain=0:360, variable=\t, line width=1.3, color = cb-yellow!50!cb-red]
%     ({cos(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2+2*sin(t)^4/3)*6}, {sin(t)*(cos(t)^4/24+cos(t)^2*sin(t)^2+2*sin(t)^4/3)*6});
    

%     % highlight intersections
%     \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
%     % 0  0
%     % 2.44949  0
%     % -2.44949  0
%     0.25  0
%     -0.25  0
%     };
%     \addplot [only marks, mark=square*, mark size = 2pt] table {
%     0  4
%     0  -4
%     };

%     \node at (2,-4) [rectangle, draw, fill = cb-palegrey, inner sep=1.5pt] {$\lambda = 4$};
%     \end{axis}
% \end{tikzpicture}

    

==> FigColored/Ising_sing_g.tex <==
\begin{tikzpicture}
% lambda = 1/4
  \begin{axis}[
    width=1.8in,
    height=2.5in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    % xticklabel=\empty,
    % yticklabel=\empty,
    ylabel style={above right},
    xlabel style={below right},
    xtick={0,-3,3},
    ytick={0,-11,11},        
    xmin=-3.7,xmax=3.7,ymin=-12,ymax=12]
    % x equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {(2*sqrt(6-t^2)/sqrt(3)});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {-(2*sqrt(6-t^2)/sqrt(3)});
    \draw[cb-green, line width = 1.3] (0,-11.8) -- (0, 11.6);

    % y equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(8):sqrt(8), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {2*sqrt(3)*sqrt(8 - t^2)});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(8):sqrt(8), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {-2*sqrt(3)*sqrt(8 - t^2)});
    \draw[cb-purple, line width = 1.3] (-3.6,0) -- (3.4,0);

    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    0  0
    % 2.44949  0
    % -2.44949  0
    0  9.79796
    0  -9.79796
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    2.44949  0
    -2.44949  0
    };

    \node at (2.3,-10.5) [rectangle,draw,fill = cb-palegrey,inner sep=0.8pt] {$\lambda = \frac{1}{4}$};
    \end{axis}
\end{tikzpicture}
\,
\begin{tikzpicture}
% lambda = 1/2
  \begin{axis}[
    width=1.8in,
    height=2.5in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    % xticklabel=\empty,
    % yticklabel=\empty,
    ylabel style={above right},
    xlabel style={below right},
    xtick={0,-3,3},
    ytick={0,-6,6},        
    xmin=-3.7,xmax=3.7,ymin=-7,ymax=7]
    % x equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {sqrt(2/3)*sqrt(6 - t^2)});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {-(sqrt(6-t^2)*sqrt(2/3)});
    \draw[cb-green, line width = 1.3] (0,-6.9) -- (0, 6.7);

    % y equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(4):sqrt(4), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {sqrt(6*(4 - t^2))});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(4):sqrt(4), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {-sqrt(6*(4 - t^2))});
    \draw[cb-purple, line width = 1.3] (-3.6,0) -- (3.4,0);

    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    0  0
    2.44949  0
    -2.44949  0
    0  4.89898
    0  -4.89898
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    1.93649  1.22474
    -1.93649  1.22474
    1.93649  -1.22474
    -1.93649  -1.22474
    };

    \node at (2.3,-5.92) [rectangle,draw,fill = cb-palegrey,inner sep=0.8pt] {$\lambda = \frac{1}{2}$};
    \end{axis}
\end{tikzpicture}
\,
\begin{tikzpicture}
% lambda = 4
  \begin{axis}[
    width=1.8in,
    height=2.5in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    % xticklabel=\empty,
    % yticklabel=\empty,
    ylabel style={above right},
    xlabel style={below right},
    xtick={0,-3,3},
    ytick={0,-1,1},        
    xmin=-3.7,xmax=3.7,ymin=-1.5,ymax=1.5]
    % x equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {sqrt(6 - t^2)/sqrt(12)});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(6):sqrt(6), variable=\t, line width=1.3, color = cb-green]
    ({t}, {-(sqrt(6-t^2)/sqrt(12)});
    \draw[cb-green, line width = 1.3] (0,-1.48) -- (0, 1.44);

    % y equation
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(1/2):sqrt(1/2), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {1/2*sqrt(3/2)*sqrt(1 - 2*t^2)});
    \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(1/2):sqrt(1/2), variable=\t, line width=1.3, color = cb-purple]
    ({t}, {-1/2*sqrt(3/2)*sqrt(1 - 2*t^2)});
    \draw[cb-purple, line width = 1.3] (-3.6,0) -- (3.4,0);
    
    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    0  0
    2.44949  0
    -2.44949  0
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    0  0.612372
    0  -0.612372
    };

    \node at (2.3,-1.28) [rectangle, draw, fill = cb-palegrey, inner sep=1.5pt] {$\lambda = 4$};
    \end{axis}
\end{tikzpicture}

    

==> FigColored/banana4_rrrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-red, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-red, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/banana4_rryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/banana4_yyyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend left=45] (v1);
    \draw[cb-yellow, line width = 3.5] (v0) to[bend right=45] (v1);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/inhomog1.tex <==
\begin{tikzpicture}
% lambda = 1/3
  \begin{axis}[
    width=1.8in,
    height=2.5in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    % xticklabel=\empty,
    % yticklabel=\empty,
    ylabel style={above right},
    xlabel style={below right},
    xtick={0,2},
    ytick={0,-2,2},        
    xmin=-0.5,xmax=3.5,ymin=-4,ymax=4]
    % x equation
    \addplot+[no markers, samples=200, samples y=0, domain=0:2, variable=\t, line width=1.3, color = cb-green]
    ({t}, {sqrt(2*t-t^2)/sqrt(1/3)});
    \addplot+[no markers, samples=200, samples y=0, domain=0:2, variable=\t, line width=1.3, color = cb-green]
    ({t}, -{sqrt(2*t-t^2)/sqrt(1/3)});
    % \draw[cb-green, line width = 1.3] (0,-11.8) -- (0, 11.6);

    % y equation
    \addplot+[no markers, samples=200, samples y=0, domain=-4:4, variable=\t, line width=1.3, color = cb-purple]
    ({(6 - 1/9*t^2)/(2)}, {t});
    % \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(8):sqrt(8), variable=\t, line width=1.3, color = cb-purple]
    % ({t}, {-2*sqrt(3)*sqrt(8 - t^2)});
    \draw[cb-purple, line width = 1.3] (-0.45,0) -- (3.4,0);

    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    0  0
    % 2.44949  0
    % -2.44949  0
    % 0  9.79796
    % 0  -9.79796
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    2  0
    };

    \node at (1,-3.2) [rectangle,draw,fill = cb-palegrey,inner sep=0.8pt] {$\lambda = \frac{1}{3}$};
    \end{axis}
\end{tikzpicture}
\,
\begin{tikzpicture}
% lambda = 1
  \begin{axis}[
    width=1.8in,
    height=2.5in,
    axis lines=center,
    xlabel=\empty,
    ylabel=\empty,
    % xticklabel=\empty,
    % yticklabel=\empty,
    ylabel style={above right},
    xlabel style={below right},
    xtick={0,2},
    ytick={0,-2,2},        
    xmin=-0.5,xmax=3.5,ymin=-4,ymax=4]
    % x equation
    \addplot+[no markers, samples=200, samples y=0, domain=0:2, variable=\t, line width=1.3, color = cb-green]
    ({t}, {sqrt(2*t-t^2)/sqrt(1)});
    \addplot+[no markers, samples=200, samples y=0, domain=0:2, variable=\t, line width=1.3, color = cb-green]
    ({t}, -{sqrt(2*t-t^2)/sqrt(1)});
    % \draw[cb-green, line width = 1.3] (0,-11.8) -- (0, 11.6);

    % y equation
    \addplot+[no markers, samples=200, samples y=0, domain=-4:4, variable=\t, line width=1.3, color = cb-purple]
    ({(6 - 1*t^2)/(6)}, {t});
    % \addplot+[no markers, samples=200, samples y=0, domain=-sqrt(8):sqrt(8), variable=\t, line width=1.3, color = cb-purple]
    % ({t}, {-2*sqrt(3)*sqrt(8 - t^2)});
    \draw[cb-purple, line width = 1.3] (-0.45,0) -- (3.4,0);

    % highlight intersections
    \addplot [only marks, mark=x, line width = 1.3, mark size = 3pt] table {
    0  0
    2  0
    % 2.44949  0
    % -2.44949  0
    % 0  9.79796
    % 0  -9.79796
    };
    \addplot [only marks, mark=square*, mark size = 2pt] table {
    0.837722  0.986745
    0.837722  -0.986745
    };

    \node at (1,-3.2) [rectangle,draw,fill = cb-palegrey,inner sep=1.5pt] {$\lambda = 1$};
    \end{axis}
\end{tikzpicture}

==> FigColored/threebubble_rrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-red, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_rry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_ryr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-red, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_ryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-red, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_yry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-yellow, line width = 3.5] (vc1) circle(4);
    \draw[cb-red, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/threebubble_yyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=4 of vm] (v0);
    \coordinate [right=4 of vm] (v1);
    \coordinate [left=4 of v0] (vc1);
    \coordinate [right=4 of v1] (vc2);
    \draw[cb-yellow, line width = 3.5] (vc1) circle(4);
    \draw[cb-yellow, line width = 3.5] (vm) circle(4);
    \draw[cb-yellow, line width = 3.5] (vc2) circle(4);
    \filldraw (v0) circle (3pt);
    \filldraw (v1) circle (3pt);
\end{tikzpicture}%


==> FigColored/twotadpole2s_rrrr.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-red, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rrry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rrry_horizontal.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [left=8 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [right=8 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_rryy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-red, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_ryry.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-red, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_ryyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-red, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_ryyy_horizontal.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [left=8 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-yellow, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [right=8 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-red, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> FigColored/twotadpole2s_yyyy.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-1.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=4 of v] (vm1);
    \coordinate [left=3 of vm1] (v01);
    \coordinate [right=3 of vm1] (v11);
    \draw[cb-yellow, line width = 3.5] (v01) circle(3);
    \draw[cb-yellow, line width = 3.5] (v11) circle(3);
    \filldraw (vm1) circle (3pt);

    \coordinate [below=4 of v] (vm2);
    \coordinate [left=3 of vm2] (v02);
    \coordinate [right=3 of vm2] (v12);
    \draw[cb-yellow, line width = 3.5] (v02) circle(3);
    \draw[cb-yellow, line width = 3.5] (v12) circle(3);
    \filldraw (vm2) circle (3pt);
\end{tikzpicture}%

==> figs/banana3andhandle.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    
    \coordinate (v);

    \coordinate [above=1.2 of v] (vm1);
    \coordinate [left=1 of vm1] (v01);
    \coordinate [right=1 of vm1] (v11);
    \draw (v01) -- (v11);
    \draw (vm1) circle(1);
    \filldraw (v01) circle (1pt);
    \filldraw (v11) circle (1pt);

    \coordinate [below=1.2 of v] (vm2);
    \coordinate [left=.75 of vm2] (v02);
    \coordinate [right=.75 of vm2] (v12);
    \coordinate [left=.7 of v02] (i02); 
    \coordinate [right=.7 of v12] (o02); 
    \draw (v02) -- (v12);
    \filldraw (v02) circle (1pt);
    \filldraw (v12) circle (1pt);
    \draw (i02) circle(.7);
    \draw (o02) circle(.7);
\end{tikzpicture}%


==> figs/banana3andtadpole2.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=1.2 of v](vm1);
    \coordinate [left=1 of vm1] (v01);
    \coordinate [right=1 of vm1] (v11);
    \draw (v01) -- (v11);
    \draw (vm1) circle(1);
    \filldraw (v01) circle (1pt);
    \filldraw (v11) circle (1pt);

    \coordinate [below=1.2 of v] (vm2);
    \coordinate [left=.7 of vm2] (v02);
    \coordinate [right=.7 of vm2] (v12);
    \draw (v02) circle(.7);
    \draw (v12) circle(.7);
    \filldraw (vm2) circle (1pt);
\end{tikzpicture}%


==> figs/banana3handle.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=1 of vm] (v0);
    \coordinate [right=1 of vm] (v1);
    \coordinate [right=1.5 of v1] (v2);
    \coordinate [right=.7 of v2] (o);
    \draw (v0) -- (v1);
    \draw (v1) -- (v2);
    \draw (vm) circle(1);
    \draw (o) circle(.7);
    \filldraw (v0) circle (1pt);
    \filldraw (v1) circle (1pt);
    \filldraw (v2) circle (1pt);
\end{tikzpicture}%


==> figs/closed_dunce.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v0);
    \coordinate[right=.5 of v0] (v3);
    \coordinate[right=1.5 of v3] (v4);
    \coordinate[above left=1.5 of v0] (v1);
    \coordinate[below left=1.5 of v0] (v2);

    \coordinate[right=.7 of v4] (o);

    \draw (v3) to[bend left=20] (v2);
    \draw (v3) to[bend right=20] (v1);

    \draw (v1) to[bend right=80] (v2);
    \draw (v1) to[bend left=80] (v2);

    \draw (v3) -- (v4);

    \filldraw (v1) circle(1pt);
    \filldraw (v2) circle(1pt);
    \filldraw (v3) circle(1pt);
    \filldraw (v4) circle(1pt);

    \draw (o) circle(.7);
\end{tikzpicture}%


==> figs/contractedclosed_dunce.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v0);
    \coordinate[right=.5 of v0] (v3);
    \coordinate[above left=1.5 of v0] (v1);
    \coordinate[below left=1.5 of v0] (v2);

    \coordinate[right=.7 of v3] (o);

    \draw (v3) to[bend left=20] (v2);
    \draw (v3) to[bend right=20] (v1);

    \draw (v1) to[bend right=80] (v2);
    \draw (v1) to[bend left=80] (v2);

    \filldraw (v1) circle(1pt);
    \filldraw (v2) circle(1pt);
    \filldraw (v3) circle(1pt);

    \draw (o) circle(.7);
\end{tikzpicture}%


==> figs/contracteddblhandle.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v0);
    \coordinate [right=1.5 of v0] (v1);
    \coordinate [left=.7 of v0] (i0); 
    \coordinate [right=.7 of v1] (o0); 
    \coordinate [right=.7 of o0] (v2);
    \coordinate [right=.7 of v2] (o1);
    \draw (v0) -- (v1);
    \filldraw (v0) circle (1pt);
    \filldraw (v1) circle (1pt);
    \filldraw (v2) circle (1pt);
    \draw (i0) circle(.7);
    \draw (o0) circle(.7);
    \draw (o1) circle(.7);
\end{tikzpicture}%


==> figs/contractedpropeller3.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v) ;
    \def \n {3}
    \def \rad {1.2}
    \def \rud {1.9}
    \foreach \s in {2,...,\n}
    {
        \def \angle {360/\n*(\s - 1)}
        \coordinate (s) at ([shift=({\angle}:\rad)]v);
        \coordinate (u) at ([shift=({\angle}:\rud)]v);

        \draw (v) -- (s);
        \filldraw (s) circle (1pt);
        \draw (u) circle (.7);
    }
    \filldraw (v) circle (1pt);

    \coordinate (s) at ([shift=({0}:.7)]v);
    \draw (s) circle (.7);
\end{tikzpicture}%


==> figs/dblcontractedpropeller3.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v) ;
    \def \rad {1.5}
    \coordinate (s1) at ([shift=(0:1.2)]v);
    \coordinate (s2) at ([shift=(120:\rad)]v);
    \coordinate (s3) at ([shift=(240:\rad)]v);
    \coordinate [right=.7 of s1] (o);

    \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v);
    \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v);

    \draw (v) -- (s1);
    \filldraw (v) circle (1pt);
    \filldraw (s1) circle (1pt);
    \draw (o) circle(.7);
\end{tikzpicture}%


==> figs/dbleye.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v0);
    \coordinate[above left=1.5 of v0] (v1);
    \coordinate[below left=1.5 of v0] (v2);
    \coordinate[above right=1.5 of v0] (v3);
    \coordinate[below right=1.5 of v0] (v4);

    \draw (v1) to[bend left=80] (v2);
    \draw (v1) to[bend right=80] (v2);

    \draw (v3) to[bend right=80] (v4);
    \draw (v3) to[bend left=80] (v4);

    \draw (v1) -- (v3);
    \draw (v2) -- (v4);

    \filldraw (v1) circle(1pt);
    \filldraw (v2) circle(1pt);
    \filldraw (v3) circle(1pt);
    \filldraw (v4) circle(1pt);
\end{tikzpicture}%


==> figs/dblhandle.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
        \coordinate (v) ;
        \def \n {2}
        \def \rad {.7}
        \def \rud {2}
        \def \rid {2.7}
        \foreach \s in {1,...,\n}
        {
            \def \angle {360/\n*(\s - 1)}
            \coordinate (s) at ([shift=({\angle}:\rad)]v);
            \coordinate (u) at ([shift=({\angle}:\rud)]v);
            \coordinate (t) at ([shift=({\angle}:\rid)]v);

            \draw (s) -- (u);
            \filldraw (u) circle (1pt);
            \filldraw (s) circle (1pt);
            \draw (t) circle (.7);
        }
        \draw (v) circle(\rad);
\end{tikzpicture}%


==> figs/handle_1forest.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v0);
    \coordinate [right=1.5 of v0] (v1);
    \coordinate [left=.7 of v0] (i0); 
    \coordinate [right=.7 of v1] (o0); 
    \draw[thick,col1] (v0) -- (v1);
    \filldraw (v0) circle (1pt);
    \filldraw (v1) circle (1pt);
    \draw (i0) circle(.7);
    \draw (o0) circle(.7);
\end{tikzpicture}%


==> figs/handleandtadpole2.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=1.2 of v] (vm1);
    \coordinate [left=.75 of vm1] (v01);
    \coordinate [right=.75 of vm1] (v11);
    \coordinate [left=.7 of v01] (i01); 
    \coordinate [right=.7 of v11] (o01); 
    \draw (v01) -- (v11);
    \filldraw (v01) circle (1pt);
    \filldraw (v11) circle (1pt);
    \draw (i01) circle(.7);
    \draw (o01) circle(.7);

    \coordinate [below=1.2 of v] (vm2);
    \coordinate [left=.7 of vm2] (v02);
    \coordinate [right=.7 of vm2] (v12);
    \draw (v02) circle(.7);
    \draw (v12) circle(.7);
    \filldraw (vm2) circle (1pt);
\end{tikzpicture}%


==> figs/propeller3.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v) ;
    \def \n {3}
    \def \rad {1.2}
    \def \rud {1.9}
    \foreach \s in {1,...,\n}
    {
        \def \angle {360/\n*(\s - 1)}
        \coordinate (s) at ([shift=({\angle}:\rad)]v);
        \coordinate (u) at ([shift=({\angle}:\rud)]v);

        \draw (v) -- (s);
        \filldraw (s) circle (1pt);
        \draw (u) circle (.7);
    }
    \filldraw (v) circle (1pt);
\end{tikzpicture}%


==> figs/segment2comp.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);
    \coordinate[above left=1.3 of v] (v1);
    \coordinate[below left=1.3 of v] (v2);
    \coordinate[above right=1.3 of v] (v3);
    \coordinate[below right=1.3 of v] (v4);

    \draw (v1) to (v3);
    \draw (v2) to (v4);
    \filldraw (v1) circle(1pt);
    \filldraw (v2) circle(1pt);
    \filldraw (v3) circle(1pt);
    \filldraw (v4) circle(1pt);
\end{tikzpicture}%

==> figs/segmenttadpole_2comp.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);
    \coordinate[above left=1.3 of v] (v1);
    \coordinate[above right=1.3 of v] (v3);

    \draw (v1) to (v3);
    \filldraw (v1) circle(1pt);
    \filldraw (v3) circle(1pt);

    \coordinate [below left=1.3 of v] (vm2);
    \coordinate [right=.7 of vm2] (v12);
    \draw (v12) circle(.7);
    \filldraw (vm2) circle (1pt); 

\end{tikzpicture}%

==> figs/tadpole2closed.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=.7 of vm] (v0);
    \coordinate [right=.7 of vm] (v1);
    \coordinate [above=.7 of v0] (v2);
    \coordinate [above=.7 of v1] (v3);
    \draw (v0) circle(.7);
    \draw (v1) circle(.7);

    \draw (v3) arc(0:180:.7) (v2);
    \filldraw (vm) circle (1pt);
    \filldraw (v2) circle (1pt);
    \filldraw (v3) circle (1pt);
\end{tikzpicture}%


==> figs/tadpole2comp.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=.9 of v] (vm1);
    \coordinate [right=.7 of vm1] (v11);
    \draw (v11) circle(.7);
    \filldraw (vm1) circle (1pt);

    \coordinate [below=.9 of v] (vm2);
    \coordinate [right=.7 of vm2] (v12);
    \draw (v12) circle(.7);
    \filldraw (vm2) circle (1pt);
\end{tikzpicture}%


==> figs/threebubble.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (vm);
    \coordinate [left=.7 of vm] (v0);
    \coordinate [right=.7 of vm] (v1);
    \coordinate [left=.7 of v0] (vc1);
    \coordinate [right=.7 of v1] (vc2);
    \draw (vc1) circle(.7);
    \draw (vc2) circle(.7);
    \draw (vm) circle(.7);
    \filldraw (v0) circle (1pt);
    \filldraw (v1) circle (1pt);
\end{tikzpicture}%


==> figs/threerose.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);
    \def \rad {1.5}
    \coordinate (s1) at ([shift=(0:\rad)]v);
    \coordinate (s2) at ([shift=(120:\rad)]v);
    \coordinate (s3) at ([shift=(240:\rad)]v);

    \draw (v) to[out=60,in=90] (s1) to[out=-90,in=0-60] (v);
    \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v);
    \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v);
    \filldraw (v) circle (1pt);
\end{tikzpicture}%


==> figs/twobanana3s.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=1.2 of v](v01);
    \coordinate [right=2 of v01] (v11);
    \coordinate [right=1 of v01] (vm1);
    \draw (v01) -- (v11);
    \draw (vm1) circle(1);
    \filldraw (v01) circle (1pt);
    \filldraw (v11) circle (1pt);

    \coordinate [below=1.2 of v](v02);
    \coordinate [right=2 of v02] (v12);
    \coordinate [right=1 of v02] (vm2);
    \draw (v02) -- (v12);
    \draw (vm2) circle(1);
    \filldraw (v02) circle (1pt);
    \filldraw (v12) circle (1pt);
\end{tikzpicture}%


==> figs/twohandles.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]

    \coordinate (v);

    \coordinate [above=1.2 of v] (v01);
    \coordinate [right=1.5 of v01] (v11);
    \coordinate [left=.7 of v01] (i01); 
    \coordinate [right=.7 of v11] (o01); 
    \draw (v01) -- (v11);
    \filldraw (v01) circle (1pt);
    \filldraw (v11) circle (1pt);
    \draw (i01) circle(.7);
    \draw (o01) circle(.7);

    \coordinate [below=1.2 of v] (v02);
    \coordinate [right=1.5 of v02] (v12);
    \coordinate [left=.7 of v02] (i02); 
    \coordinate [right=.7 of v12] (o02); 
    \draw (v02) -- (v12);
    \filldraw (v02) circle (1pt);
    \filldraw (v12) circle (1pt);
    \draw (i02) circle(.7);
    \draw (o02) circle(.7);
\end{tikzpicture}%


==> figs/twotadpole2s.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (v);

    \coordinate [above=1.2 of v] (vm1);
    \coordinate [left=.7 of vm1] (v01);
    \coordinate [right=.7 of vm1] (v11);
    \draw (v01) circle(.7);
    \draw (v11) circle(.7);
    \filldraw (vm1) circle (1pt);

    \coordinate [below=1.2 of v] (vm2);
    \coordinate [left=.7 of vm2] (v02);
    \coordinate [right=.7 of vm2] (v12);
    \draw (v02) circle(.7);
    \draw (v12) circle(.7);
    \filldraw (vm2) circle (1pt);
\end{tikzpicture}%


==> figs/wheel3.tex <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}]
        \coordinate (v);
        \def \n {3}
        \def \rad {1.2}
        \foreach \s in {1,...,\n}
        {
            \def \angle {360/\n*(\s - 1)}
            \coordinate (s) at ([shift=({\angle}:\rad)]v);

            \draw (v) -- (s);
            \filldraw (s) circle (1pt);
        }
        \draw (v) circle (\rad);
        \filldraw (v) circle (1pt);
\end{tikzpicture}%

